Image Guided Depth Upsampling using Anisotropic Total Generalized Variation

In this work we present a novel method for the challenging problem of depth image upsampling. Modern depth cameras such as Kinect or Time of Flight cameras deliver dense, high quality depth measurements but are limited in their lateral resolution. To overcome this limitation we formulate a convex optimization problem using higher order regularization for depth image upsampling. In this optimization an anisotropic diffusion tensor, calculated from a high resolution intensity image, is used to guide the upsampling. We derive a numerical algorithm based on a primaldual formulation that is efficiently parallelized and runs at multiple frames per second. We show that this novel upsampling clearly outperforms state of the art approaches in terms of speed and accuracy on the widely used Middlebury 2007 datasets. Furthermore, we introduce novel datasets with highly accurate groundtruth, which, for the first time, enable to benchmark depth upsampling methods using real sensor data.

==> images/plot_offset_intensity.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% \pgfplotsset{standard/.style={axis x line=middle,axis y line=middle,enlarge x limits=0.15,enlarge y limits=0.15}}
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figwidth,
height=\figheight,
unbounded coords=jump,
scale only axis,
xmin=0.5, xmax=48.5,
xtick={1,7,13,19,25,31,37,43},
xticklabels={100,700,1300,1900,2500,3100,3700,4300},
xlabel shift=-2pt,
xlabel near ticks,
xlabel={$\Il$},
ymin=-200, ymax=150,
ylabel shift=-5pt,
ylabel near ticks,
ylabel={offset [mm]},
legend style={draw=black,fill=white,legend cell align=left,rounded corners=2pt,legend columns=1},
]
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
1 -63.0084598270038
1 -63.0084598270038
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
2 20.2338873315668
2 119.472836005294
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
3 31.849265105885
3 104.653179183714
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
4 37.2326592633006
4 94.3166152739679
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
5 39.0889781373214
5 85.5052804584318
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
6 39.3421280818678
6 79.805100111232
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
7 38.1916149303351
7 73.9676823272956
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
8 37.9931149650731
8 70.8486325366071
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
9 37.3629767587167
9 66.2100778562168
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
10 37.3550108444107
10 65.2480175023342
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
11 38.0261610883333
11 65.5303951451613
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
12 37.9095102165248
12 62.6808402730593
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
13 38.03079969619
13 62.3283110227895
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
14 38.1159574851723
14 60.5679444581465
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
15 38.1948043460693
15 60.8249394864755
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
16 37.8528261304798
16 58.8365507946025
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
17 37.3581673851037
17 58.5360248347017
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
18 37.0743922594838
18 57.4483982880353
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
19 37.7004941127099
19 57.1534282113422
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
20 37.4485898807144
20 56.1693629704845
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
21 37.2126777904669
21 55.886343246522
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
22 36.9865653383216
22 54.9728370724579
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
23 36.5297721114108
23 53.4916551673626
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
24 36.8559735443786
24 53.6995549201254
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
25 36.5616809963691
25 52.9767724109821
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
26 36.7939419048507
26 53.6322176163002
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
27 36.5227448932856
27 52.6711245179146
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
28 36.640840358869
28 52.2192236839203
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
29 36.4321594368641
29 51.5426252853386
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
30 36.5124858899311
30 51.8919226535577
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
31 36.6956028169197
31 51.7852741380335
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
32 36.6680427369372
32 51.5625930149944
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
33 36.9953440383288
33 51.9145020909248
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
34 36.9519679192254
34 51.6754592506579
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
35 36.5216006014076
35 50.2296530629852
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
36 36.5424796815138
36 50.5040550301505
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
37 36.7801127422384
37 51.0675553556941
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
38 37.098619020054
38 51.4014335444065
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
39 36.972880599309
39 50.7704133128166
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
40 36.8777093519298
40 51.1701002293291
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
41 36.9206981538272
41 50.6209827185701
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
42 37.0974659127558
42 50.6359909259356
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
43 37.2644773222158
43 51.7396153583565
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
44 37.3561663350101
44 51.5027294148312
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
45 37.3863918942265
45 51.6610813581871
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
46 37.3459360958977
46 51.2082463878727
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
47 37.8300705803902
47 52.3499092960867
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
48 37.3201885136519
48 51.6673611439846
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
49 37.7541231429918
49 51.7899918946498
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
50 37.482625503413
50 51.5757015568276
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
1 -63.0084598270038
1 -63.0084598270038
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
2 -141.494037212262
2 -46.4162102482618
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
3 -88.9081579197511
3 -16.7241756412705
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
4 -58.4833403890337
4 -1.11690903339678
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
5 -38.5184221081706
5 8.04360484499335
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
6 -27.2718017074538
6 12.2971900200351
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
7 -22.9218568852683
7 13.7457688683296
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
8 -16.8496460512046
8 16.0330155273962
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
9 -10.9200119813096
9 17.8336333356816
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
10 -9.12802292643755
10 18.7580829205303
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
11 -7.44869359519316
11 19.6701407801839
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
12 -3.02907358548526
12 21.3397915258237
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
13 -1.97256009835348
13 21.7563755985428
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
14 -0.43028547137277
14 22.6643146015186
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
15 0.432463905082386
15 22.9316009638274
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
16 2.38722101055765
16 23.6635850230189
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
17 2.42289516443191
17 23.2079788336154
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
18 4.4020610706483
18 23.4729007300517
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
19 4.86395303245808
19 24.5362188769677
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
20 5.91593613180146
20 24.8140455681067
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
21 6.12798865425191
21 24.5953181177977
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
22 6.83773115841575
22 24.8920942975909
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
23 7.92163364883982
23 24.9628468641766
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
24 8.68260011091127
24 25.5580942940963
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
25 9.02393119497799
25 25.5175945457582
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
26 8.65941391002639
26 25.5131159412514
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
27 9.62453883036051
27 25.7491279889089
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
28 10.5305279019206
28 26.0300870673614
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
29 10.8787754057754
29 26.1964448568572
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
30 11.0693173022602
30 26.2230545237161
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
31 11.4114708730308
31 26.5319934619067
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
32 11.8158498892105
32 26.6807694715492
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
33 12.2300515759595
33 26.9981272116756
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
34 12.6467885063777
34 27.0677487694437
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
35 13.7591665898473
35 27.2677654503683
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
36 13.2706393681084
36 26.98457767171
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
37 12.8857129352746
37 27.1947643380799
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
38 13.2479444513727
38 27.4586946116885
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
39 13.9837479955528
39 27.6694573128398
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
40 13.1294924284278
40 27.3210177008482
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
41 14.3464705181768
41 27.7654177695701
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
42 14.3795935156011
42 28.0041725191498
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
43 13.5779671426301
43 27.443153970438
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
44 13.2484120224863
44 27.5985657872698
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
45 13.3806938125351
45 27.7764331102431
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
46 13.6459296109285
46 27.8445180564966
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
47 15.5383308176392
47 27.9101832004206
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
48 13.7256465473753
48 27.7052968671727
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
49 14.5689512958464
49 27.8188860243399
};
\addplot [
color=black,
dashed,
line width=\lw,
forget plot
]
table{
50 15.309336267196
50 27.927557422183
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
0.875 -63.0084598270038
1.125 -63.0084598270038
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
1.875 119.472836005294
2.125 119.472836005294
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
2.875 104.653179183714
3.125 104.653179183714
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
3.875 94.3166152739679
4.125 94.3166152739679
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
4.875 85.5052804584318
5.125 85.5052804584318
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
5.875 79.805100111232
6.125 79.805100111232
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
6.875 73.9676823272956
7.125 73.9676823272956
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
7.875 70.8486325366071
8.125 70.8486325366071
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
8.875 66.2100778562168
9.125 66.2100778562168
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
9.875 65.2480175023342
10.125 65.2480175023342
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
10.875 65.5303951451613
11.125 65.5303951451613
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
11.875 62.6808402730593
12.125 62.6808402730593
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
12.875 62.3283110227895
13.125 62.3283110227895
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
13.875 60.5679444581465
14.125 60.5679444581465
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
14.875 60.8249394864755
15.125 60.8249394864755
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
15.875 58.8365507946025
16.125 58.8365507946025
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
16.875 58.5360248347017
17.125 58.5360248347017
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
17.875 57.4483982880353
18.125 57.4483982880353
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
18.875 57.1534282113422
19.125 57.1534282113422
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
19.875 56.1693629704845
20.125 56.1693629704845
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
20.875 55.886343246522
21.125 55.886343246522
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
21.875 54.9728370724579
22.125 54.9728370724579
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
22.875 53.4916551673626
23.125 53.4916551673626
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
23.875 53.6995549201254
24.125 53.6995549201254
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
24.875 52.9767724109821
25.125 52.9767724109821
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
25.875 53.6322176163002
26.125 53.6322176163002
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
26.875 52.6711245179146
27.125 52.6711245179146
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
27.875 52.2192236839203
28.125 52.2192236839203
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
28.875 51.5426252853386
29.125 51.5426252853386
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
29.875 51.8919226535577
30.125 51.8919226535577
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
30.875 51.7852741380335
31.125 51.7852741380335
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
31.875 51.5625930149944
32.125 51.5625930149944
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
32.875 51.9145020909248
33.125 51.9145020909248
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
33.875 51.6754592506579
34.125 51.6754592506579
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
34.875 50.2296530629852
35.125 50.2296530629852
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
35.875 50.5040550301505
36.125 50.5040550301505
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
36.875 51.0675553556941
37.125 51.0675553556941
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
37.875 51.4014335444065
38.125 51.4014335444065
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
38.875 50.7704133128166
39.125 50.7704133128166
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
39.875 51.1701002293291
40.125 51.1701002293291
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
40.875 50.6209827185701
41.125 50.6209827185701
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
41.875 50.6359909259356
42.125 50.6359909259356
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
42.875 51.7396153583565
43.125 51.7396153583565
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
43.875 51.5027294148312
44.125 51.5027294148312
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
44.875 51.6610813581871
45.125 51.6610813581871
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
45.875 51.2082463878727
46.125 51.2082463878727
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
46.875 52.3499092960867
47.125 52.3499092960867
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
47.875 51.6673611439846
48.125 51.6673611439846
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
48.875 51.7899918946498
49.125 51.7899918946498
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
49.875 51.5757015568276
50.125 51.5757015568276
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
0.875 -63.0084598270038
1.125 -63.0084598270038
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
1.875 -141.494037212262
2.125 -141.494037212262
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
2.875 -88.9081579197511
3.125 -88.9081579197511
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
3.875 -58.4833403890337
4.125 -58.4833403890337
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
4.875 -38.5184221081706
5.125 -38.5184221081706
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
5.875 -27.2718017074538
6.125 -27.2718017074538
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
6.875 -22.9218568852683
7.125 -22.9218568852683
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
7.875 -16.8496460512046
8.125 -16.8496460512046
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
8.875 -10.9200119813096
9.125 -10.9200119813096
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
9.875 -9.12802292643755
10.125 -9.12802292643755
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
10.875 -7.44869359519316
11.125 -7.44869359519316
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
11.875 -3.02907358548526
12.125 -3.02907358548526
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
12.875 -1.97256009835348
13.125 -1.97256009835348
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
13.875 -0.43028547137277
14.125 -0.43028547137277
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
14.875 0.432463905082386
15.125 0.432463905082386
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
15.875 2.38722101055765
16.125 2.38722101055765
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
16.875 2.42289516443191
17.125 2.42289516443191
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
17.875 4.4020610706483
18.125 4.4020610706483
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
18.875 4.86395303245808
19.125 4.86395303245808
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
19.875 5.91593613180146
20.125 5.91593613180146
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
20.875 6.12798865425191
21.125 6.12798865425191
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
21.875 6.83773115841575
22.125 6.83773115841575
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
22.875 7.92163364883982
23.125 7.92163364883982
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
23.875 8.68260011091127
24.125 8.68260011091127
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
24.875 9.02393119497799
25.125 9.02393119497799
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
25.875 8.65941391002639
26.125 8.65941391002639
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
26.875 9.62453883036051
27.125 9.62453883036051
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
27.875 10.5305279019206
28.125 10.5305279019206
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
28.875 10.8787754057754
29.125 10.8787754057754
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
29.875 11.0693173022602
30.125 11.0693173022602
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
30.875 11.4114708730308
31.125 11.4114708730308
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
31.875 11.8158498892105
32.125 11.8158498892105
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
32.875 12.2300515759595
33.125 12.2300515759595
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
33.875 12.6467885063777
34.125 12.6467885063777
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
34.875 13.7591665898473
35.125 13.7591665898473
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
35.875 13.2706393681084
36.125 13.2706393681084
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
36.875 12.8857129352746
37.125 12.8857129352746
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
37.875 13.2479444513727
38.125 13.2479444513727
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
38.875 13.9837479955528
39.125 13.9837479955528
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
39.875 13.1294924284278
40.125 13.1294924284278
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
40.875 14.3464705181768
41.125 14.3464705181768
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
41.875 14.3795935156011
42.125 14.3795935156011
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
42.875 13.5779671426301
43.125 13.5779671426301
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
43.875 13.2484120224863
44.125 13.2484120224863
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
44.875 13.3806938125351
45.125 13.3806938125351
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
45.875 13.6459296109285
46.125 13.6459296109285
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
46.875 15.5383308176392
47.125 15.5383308176392
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
47.875 13.7256465473753
48.125 13.7256465473753
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
48.875 14.5689512958464
49.125 14.5689512958464
};
\addplot [
color=black,
solid,
line width=\lw,
forget plot
]
table{
49.875 15.309336267196
50.125 15.309336267196
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
0.75 -63.0084598270038
0.75 -63.0084598270038
1.25 -63.0084598270038
1.25 -63.0084598270038
0.75 -63.0084598270038
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
1.75 -46.4162102482618
1.75 20.2338873315668
2.25 20.2338873315668
2.25 -46.4162102482618
1.75 -46.4162102482618
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
2.75 -16.7241756412705
2.75 31.849265105885
3.25 31.849265105885
3.25 -16.7241756412705
2.75 -16.7241756412705
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
3.75 -1.11690903339678
3.75 37.2326592633006
4.25 37.2326592633006
4.25 -1.11690903339678
3.75 -1.11690903339678
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
4.75 8.04360484499335
4.75 39.0889781373214
5.25 39.0889781373214
5.25 8.04360484499335
4.75 8.04360484499335
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
5.75 12.2971900200351
5.75 39.3421280818678
6.25 39.3421280818678
6.25 12.2971900200351
5.75 12.2971900200351
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
6.75 13.7457688683296
6.75 38.1916149303351
7.25 38.1916149303351
7.25 13.7457688683296
6.75 13.7457688683296
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
7.75 16.0330155273962
7.75 37.9931149650731
8.25 37.9931149650731
8.25 16.0330155273962
7.75 16.0330155273962
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
8.75 17.8336333356816
8.75 37.3629767587167
9.25 37.3629767587167
9.25 17.8336333356816
8.75 17.8336333356816
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
9.75 18.7580829205303
9.75 37.3550108444107
10.25 37.3550108444107
10.25 18.7580829205303
9.75 18.7580829205303
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
10.75 19.6701407801839
10.75 38.0261610883333
11.25 38.0261610883333
11.25 19.6701407801839
10.75 19.6701407801839
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
11.75 21.3397915258237
11.75 37.9095102165248
12.25 37.9095102165248
12.25 21.3397915258237
11.75 21.3397915258237
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
12.75 21.7563755985428
12.75 38.03079969619
13.25 38.03079969619
13.25 21.7563755985428
12.75 21.7563755985428
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
13.75 22.6643146015186
13.75 38.1159574851723
14.25 38.1159574851723
14.25 22.6643146015186
13.75 22.6643146015186
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
14.75 22.9316009638274
14.75 38.1948043460693
15.25 38.1948043460693
15.25 22.9316009638274
14.75 22.9316009638274
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
15.75 23.6635850230189
15.75 37.8528261304798
16.25 37.8528261304798
16.25 23.6635850230189
15.75 23.6635850230189
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
16.75 23.2079788336154
16.75 37.3581673851037
17.25 37.3581673851037
17.25 23.2079788336154
16.75 23.2079788336154
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
17.75 23.4729007300517
17.75 37.0743922594838
18.25 37.0743922594838
18.25 23.4729007300517
17.75 23.4729007300517
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
18.75 24.5362188769677
18.75 37.7004941127099
19.25 37.7004941127099
19.25 24.5362188769677
18.75 24.5362188769677
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
19.75 24.8140455681067
19.75 37.4485898807144
20.25 37.4485898807144
20.25 24.8140455681067
19.75 24.8140455681067
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
20.75 24.5953181177977
20.75 37.2126777904669
21.25 37.2126777904669
21.25 24.5953181177977
20.75 24.5953181177977
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
21.75 24.8920942975909
21.75 36.9865653383216
22.25 36.9865653383216
22.25 24.8920942975909
21.75 24.8920942975909
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
22.75 24.9628468641766
22.75 36.5297721114108
23.25 36.5297721114108
23.25 24.9628468641766
22.75 24.9628468641766
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
23.75 25.5580942940963
23.75 36.8559735443786
24.25 36.8559735443786
24.25 25.5580942940963
23.75 25.5580942940963
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
24.75 25.5175945457582
24.75 36.5616809963691
25.25 36.5616809963691
25.25 25.5175945457582
24.75 25.5175945457582
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
25.75 25.5131159412514
25.75 36.7939419048507
26.25 36.7939419048507
26.25 25.5131159412514
25.75 25.5131159412514
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
26.75 25.7491279889089
26.75 36.5227448932856
27.25 36.5227448932856
27.25 25.7491279889089
26.75 25.7491279889089
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
27.75 26.0300870673614
27.75 36.640840358869
28.25 36.640840358869
28.25 26.0300870673614
27.75 26.0300870673614
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
28.75 26.1964448568572
28.75 36.4321594368641
29.25 36.4321594368641
29.25 26.1964448568572
28.75 26.1964448568572
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
29.75 26.2230545237161
29.75 36.5124858899311
30.25 36.5124858899311
30.25 26.2230545237161
29.75 26.2230545237161
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
30.75 26.5319934619067
30.75 36.6956028169197
31.25 36.6956028169197
31.25 26.5319934619067
30.75 26.5319934619067
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
31.75 26.6807694715492
31.75 36.6680427369372
32.25 36.6680427369372
32.25 26.6807694715492
31.75 26.6807694715492
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
32.75 26.9981272116756
32.75 36.9953440383288
33.25 36.9953440383288
33.25 26.9981272116756
32.75 26.9981272116756
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
33.75 27.0677487694437
33.75 36.9519679192254
34.25 36.9519679192254
34.25 27.0677487694437
33.75 27.0677487694437
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
34.75 27.2677654503683
34.75 36.5216006014076
35.25 36.5216006014076
35.25 27.2677654503683
34.75 27.2677654503683
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
35.75 26.98457767171
35.75 36.5424796815138
36.25 36.5424796815138
36.25 26.98457767171
35.75 26.98457767171
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
36.75 27.1947643380799
36.75 36.7801127422384
37.25 36.7801127422384
37.25 27.1947643380799
36.75 27.1947643380799
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
37.75 27.4586946116885
37.75 37.098619020054
38.25 37.098619020054
38.25 27.4586946116885
37.75 27.4586946116885
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
38.75 27.6694573128398
38.75 36.972880599309
39.25 36.972880599309
39.25 27.6694573128398
38.75 27.6694573128398
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
39.75 27.3210177008482
39.75 36.8777093519298
40.25 36.8777093519298
40.25 27.3210177008482
39.75 27.3210177008482
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
40.75 27.7654177695701
40.75 36.9206981538272
41.25 36.9206981538272
41.25 27.7654177695701
40.75 27.7654177695701
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
41.75 28.0041725191498
41.75 37.0974659127558
42.25 37.0974659127558
42.25 28.0041725191498
41.75 28.0041725191498
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
42.75 27.443153970438
42.75 37.2644773222158
43.25 37.2644773222158
43.25 27.443153970438
42.75 27.443153970438
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
43.75 27.5985657872698
43.75 37.3561663350101
44.25 37.3561663350101
44.25 27.5985657872698
43.75 27.5985657872698
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
44.75 27.7764331102431
44.75 37.3863918942265
45.25 37.3863918942265
45.25 27.7764331102431
44.75 27.7764331102431
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
45.75 27.8445180564966
45.75 37.3459360958977
46.25 37.3459360958977
46.25 27.8445180564966
45.75 27.8445180564966
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
46.75 27.9101832004206
46.75 37.8300705803902
47.25 37.8300705803902
47.25 27.9101832004206
46.75 27.9101832004206
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
47.75 27.7052968671727
47.75 37.3201885136519
48.25 37.3201885136519
48.25 27.7052968671727
47.75 27.7052968671727
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
48.75 27.8188860243399
48.75 37.7541231429918
49.25 37.7541231429918
49.25 27.8188860243399
48.75 27.8188860243399
};
\addplot [
color=blue,
solid,
line width=\lw,
forget plot
]
table{
49.75 27.927557422183
49.75 37.482625503413
50.25 37.482625503413
50.25 27.927557422183
49.75 27.927557422183
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
0.75 -63.0084598270038
1.25 -63.0084598270038
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
1.75 -13.7945649298265
2.25 -13.7945649298265
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
2.75 7.48322647518785
3.25 7.48322647518785
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
3.75 18.4368520724071
4.25 18.4368520724071
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
4.75 23.9206526441391
5.25 23.9206526441391
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
5.75 25.7001419025308
6.25 25.7001419025308
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
6.75 25.9360392043872
7.25 25.9360392043872
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
7.75 26.4885718000675
8.25 26.4885718000675
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
8.75 27.4357854174632
9.25 27.4357854174632
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
9.75 28.0069274432036
10.25 28.0069274432036
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
10.75 28.6829095135446
11.25 28.6829095135446
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
11.75 29.7192423749713
12.25 29.7192423749713
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
12.75 29.8875972892453
13.25 29.8875972892453
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
13.75 30.3014836063744
14.25 30.3014836063744
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
14.75 30.2226725329663
15.25 30.2226725329663
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
15.75 31.0010001891911
16.25 31.0010001891911
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
16.75 30.2396592523253
17.25 30.2396592523253
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
17.75 30.406033742165
18.25 30.406033742165
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
18.75 31.145518922074
19.25 31.145518922074
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
19.75 30.8425090869592
20.25 30.8425090869592
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
20.75 30.9893837695441
21.25 30.9893837695441
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
21.75 30.742041780285
22.25 30.742041780285
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
22.75 30.6245866997968
23.25 30.6245866997968
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
23.75 31.0849467837754
24.25 31.0849467837754
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
24.75 30.989835936672
25.25 30.989835936672
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
25.75 30.8884132502167
26.25 30.8884132502167
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
26.75 31.1434969968375
27.25 31.1434969968375
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
27.75 31.1944772167371
28.25 31.1944772167371
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
28.75 31.2714875524629
29.25 31.2714875524629
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
29.75 31.2700445873958
30.25 31.2700445873958
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
30.75 31.5701563937339
31.25 31.5701563937339
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
31.75 31.9309384211959
32.25 31.9309384211959
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
32.75 32.0540854474752
33.25 32.0540854474752
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
33.75 32.0960748087249
34.25 32.0960748087249
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
34.75 31.8747230134986
35.25 31.8747230134986
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
35.75 31.6841315229361
36.25 31.6841315229361
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
36.75 31.8855471403011
37.25 31.8855471403011
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
37.75 32.2479472041995
38.25 32.2479472041995
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
38.75 32.0146540942824
39.25 32.0146540942824
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
39.75 31.8573104434173
40.25 31.8573104434173
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
40.75 32.2901862103186
41.25 32.2901862103186
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
41.75 32.4478901117733
42.25 32.4478901117733
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
42.75 32.5274487038423
43.25 32.5274487038423
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
43.75 32.3851146495668
44.25 32.3851146495668
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
44.75 32.4900643241321
45.25 32.4900643241321
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
45.75 32.2424687626942
46.25 32.2424687626942
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
46.75 32.5854378241429
47.25 32.5854378241429
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
47.75 32.5224799819027
48.25 32.5224799819027
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
48.75 32.7361308303341
49.25 32.7361308303341
};
\addplot [
color=red,
solid,
line width=\lw,
forget plot
]
table{
49.75 32.5094557158267
50.25 32.5094557158267
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
2 -192.180308492107
2 -185.639948482808
2 -185.174541181165
2 -179.297600583158
2 -166.140196292257
2 -164.295143057613
2 -160.699849755906
2 -152.133523677211
2 -150.971770291619
2 -150.940232047377
2 -150.697267070824
2 -148.294918442108
2 -147.456027697816
2 122.340169949948
2 128.009835103842
2 129.868647754664
2 139.608510064323
2 145.72738804671
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
3 -153.932166650124
3 -119.418517267364
3 -119.048516002612
3 -118.710039407644
3 -117.781858493844
3 -116.676461614173
3 -116.378407149756
3 -113.220746254773
3 -109.609957843131
3 -109.044539766509
3 -108.901385433938
3 -103.761613850941
3 -103.430689261812
3 -102.889756909003
3 -102.708459263024
3 -101.47057055064
3 -101.062261654153
3 -99.8958421861033
3 -99.650807454326
3 -98.7002928200432
3 -97.1989132957119
3 -96.0011658245855
3 -95.714236365911
3 -93.2631380497904
3 -93.249687277012
3 -92.6535525902148
3 -91.6754003120193
3 -90.981118905823
3 -90.633878276294
3 -90.5772474535485
3 -90.3309957910561
3 -90.0584505777426
3 -90.0259741731753
3 -89.8708426972255
3 105.025941135836
3 105.098424488068
3 105.852898750765
3 106.010923119613
3 106.067513100335
3 106.95990188046
3 108.469702877602
3 109.628807794642
3 111.065710063998
3 111.174326523116
3 111.861526397065
3 111.99229715518
3 112.450455198811
3 113.456082123748
3 113.47415324917
3 113.48244400449
3 113.752383587264
3 114.430079812749
3 118.096293445975
3 135.757495897125
3 146.140838078419
3 166.382382770393
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
4 -109.973853079684
4 -99.8401272082328
4 -91.0355443749319
4 -87.9739868877029
4 -86.0382413234477
4 -80.4936825815233
4 -77.6965036905076
4 -75.6624480087795
4 -75.1946345634466
4 -75.0848363025933
4 -74.2317989792664
4 -74.0796153408045
4 -71.6480751701258
4 -71.3186000129235
4 -70.504231942914
4 -67.8063630282403
4 -67.2570595062215
4 -65.9242531242493
4 -64.7915463933242
4 -64.0731739238381
4 -63.1864020433298
4 -62.6776339438337
4 -62.1593315252489
4 -62.1448035583177
4 -60.5227959528897
4 -59.8637153386593
4 -59.4778181601965
4 -59.4725259117936
4 -59.0874206233987
4 -59.0722437678368
4 -58.7567470632838
4 -58.6787036896029
4 94.7838272588667
4 95.1705604972802
4 96.5483002621452
4 96.9787240529948
4 97.7333572382654
4 98.6186668945805
4 99.1067375761901
4 99.3555097044475
4 99.7946881969063
4 100.16311255628
4 100.248626077531
4 100.29426771923
4 100.858470557787
4 103.480362146303
4 104.512763554215
4 104.679069180193
4 104.928703938958
4 109.3646242917
4 110.508659173186
4 110.847650596061
4 112.424376682798
4 112.660448777697
4 114.55132827795
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
5 -73.9897279996184
5 -62.7765920508056
5 -61.6635175040045
5 -54.6164099560136
5 -54.0151917477596
5 -52.1670779150451
5 -51.427833125549
5 -50.2034259369092
5 -48.1306202781644
5 -48.0337350401488
5 -47.1783266396318
5 -46.5953349872548
5 -45.8310529642066
5 -45.2980105407797
5 -44.6009085487526
5 -44.4486442521563
5 -44.3875829024209
5 -43.8340557258391
5 -42.780455847609
5 -42.5564113821684
5 -41.4361854937148
5 -41.1580342612888
5 -40.4452596148542
5 -40.4245331305992
5 -40.167688622362
5 -40.0634929050919
5 -39.3221525784063
5 -39.0282138656293
5 -38.594518838878
5 -38.5416399813155
5 85.7414690509697
5 86.2183255566345
5 86.3231689410932
5 86.711391668156
5 86.7369233734318
5 86.8547230217416
5 87.1484660916589
5 87.2029298197803
5 88.1330891841679
5 88.274000212174
5 89.097243597566
5 89.1658756646902
5 89.2465298595004
5 89.8264794824296
5 90.1539464788234
5 90.9493225127228
5 91.3481128451675
5 91.6358628629465
5 91.9754962034283
5 92.1943679385162
5 92.9018037377205
5 93.2670637317322
5 94.48957759207
5 96.2122501857357
5 96.8438007284014
5 98.6616390460397
5 98.6962808789293
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
6 -54.3797656483563
6 -48.2417335411939
6 -47.1691510922134
6 -39.7449314192244
6 -38.488868389965
6 -38.075356461223
6 -37.1131133445547
6 -35.0654717697721
6 -33.9239822441273
6 -33.7328867601992
6 -32.014761570972
6 -31.1046130218726
6 -31.0831502095848
6 -30.995616792573
6 -30.9092977950493
6 -30.7280559330294
6 -30.5094685175657
6 -30.1920067388785
6 -29.9137983954764
6 -29.7985828477358
6 -29.6934618347767
6 -29.5739851252785
6 -29.5217281226012
6 -29.1851990463081
6 -28.84055632583
6 79.913787306957
6 79.9684933045314
6 80.0147934942955
6 80.1250144334135
6 81.1289220148914
6 82.6258941929611
6 82.7177318538522
6 83.0485202881712
6 83.637274576818
6 83.6515231399015
6 83.7712441202824
6 85.3757701151512
6 85.6476808967944
6 86.0151413493621
6 86.2339269812542
6 87.4262459758073
6 87.4344554488334
6 89.2137020610229
6 92.1020970839837
6 92.354957127811
6 97.0411569896788
6 100.461974737179
6 110.795215397303
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
7 -42.0480331111795
7 -41.1174395592337
7 -36.9030715199501
7 -35.7411293646619
7 -35.4759465962139
7 -32.2970659099625
7 -30.4041562881497
7 -29.0566456970489
7 -28.8172019220571
7 -28.1699773778109
7 -27.6495137552133
7 -25.8738398899293
7 -25.6659006054832
7 -24.440516508184
7 -24.057633802008
7 -23.8689532087719
7 -23.3970190158718
7 -23.2487308949818
7 -23.2012473905188
7 75.0529599145866
7 75.2341632302187
7 75.2764379717216
7 76.3764823474148
7 76.5050224220712
7 77.660072034211
7 79.4806158177249
7 79.9807543896527
7 80.4261243186494
7 80.9463650033423
7 81.2859404887789
7 85.6328739433387
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
8 -31.3640950567486
8 -25.967664977903
8 -24.7918328946678
8 -21.6953187770415
8 -20.3465989137315
8 -19.5090784340855
8 -19.4538441059964
8 -18.9091086424621
8 70.9476385353881
8 71.1051915133818
8 71.3579976356332
8 71.5315528200476
8 71.6730381966676
8 71.7051337630604
8 72.0787077509011
8 72.7668228549911
8 73.7183910478713
8 73.9587427615305
8 74.1181555542171
8 74.1745247458804
8 74.2550809589627
8 74.8441221137548
8 74.9381605528473
8 75.6701422367801
8 75.9921806752373
8 76.0519628998761
8 76.4513954248951
8 76.4632105657426
8 76.6616104103429
8 76.7306839384472
8 77.660305692931
8 79.5148719928765
8 81.2139959544321
8 81.2672807208123
8 81.7418401575063
8 82.0808189566865
8 85.8045026760759
8 85.99459693187
8 86.5603060460727
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
9 -34.5966558507965
9 -24.995705398971
9 -23.2459681481157
9 -22.8328735832381
9 -21.2311637111712
9 -18.5376683767878
9 -18.0157468734984
9 -17.4261086597019
9 -14.8302252730151
9 -14.0659306015162
9 -13.605221139027
9 -13.3565700141734
9 -12.9766953902702
9 -12.7780363803352
9 -12.4828672996524
9 -12.2391633549286
9 -11.666047024073
9 66.7410689608276
9 66.9822444994924
9 66.9927519782644
9 67.1190416047768
9 67.2717694881225
9 67.5101259861892
9 67.8634231256129
9 67.8856192436745
9 67.9857885474217
9 68.1216796019934
9 68.1794011650888
9 68.3683984631923
9 68.4847230453996
9 68.8352534723649
9 69.2498026997778
9 69.479575410552
9 70.4040347365932
9 71.4895860228097
9 71.7162133959596
9 72.4990909865659
9 74.8616686193028
9 75.2797942350211
9 76.8471859682284
9 77.1829200546945
9 77.3617449044295
9 78.3667915986422
9 93.525362818615
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
10 -54.9626496337735
10 -19.6038170462162
10 -13.9817762314076
10 -13.8676386588392
10 -12.9262059691978
10 -12.8396898388398
10 -12.3431512318811
10 -12.2746063465651
10 -11.806616176405
10 -11.7340451300327
10 -11.2303785213034
10 -10.7614740108652
10 -10.157752558605
10 -9.77638824190126
10 -9.70647894276647
10 -9.6141801840289
10 -9.40135517402371
10 -9.39397050772692
10 -9.36529685089658
10 65.2618207623856
10 65.2674864175385
10 65.6572721498273
10 65.6783453815069
10 65.9428765765949
10 66.045441288876
10 66.2670008989081
10 66.7193377032585
10 66.8430494172071
10 66.8970110112708
10 67.5546490527638
10 67.7134266260094
10 67.8637531861968
10 71.8088927655917
10 72.5065093634531
10 78.6325155898388
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
11 -19.6743472674169
11 -18.6599504326222
11 -15.2874724802101
11 -9.19998827966026
11 -9.07697411649019
11 -8.96887777392692
11 -8.53468770984
11 -8.39364949987015
11 -7.93888018216313
11 -7.93763223041776
11 65.6769247948002
11 65.9570855610705
11 66.34586323586
11 66.405096414714
11 66.5354837118749
11 66.9367010520236
11 69.598620903664
11 69.6521291132169
11 69.8656829906978
11 72.8362264400536
11 74.9430943618336
11 77.1019629491261
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
12 -12.6287238003513
12 -9.49529630246195
12 -7.60494830640016
12 -6.68201403107082
12 -6.64581411521647
12 -6.57748770255841
12 -5.52388593859882
12 -5.2666537409329
12 -5.17871125128147
12 -5.1428356083419
12 -4.91153192274737
12 -4.71296114079138
12 -4.17162960199357
12 -3.956647020758
12 63.5959351549175
12 63.6588450060383
12 63.7829223097659
12 64.1553784468493
12 64.4231742973336
12 66.1134113511348
12 68.6921860646854
12 70.1968961397454
12 72.8797989489658
12 75.3350898331425
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
13 -15.1146871691287
13 -12.1860152580449
13 -7.98771532493544
13 -7.96547932585509
13 -7.94104105251915
13 -5.60089671918149
13 -5.57178410266124
13 -4.81687748182566
13 -4.21716624364319
13 -4.15887171441545
13 -3.83048050655492
13 -3.23404681177487
13 -3.01299022059732
13 62.6912932757401
13 62.8255601774022
13 62.9879671796762
13 63.6705378908753
13 63.8154465580583
13 63.8444265001591
13 64.1341135946352
13 64.2962108887867
13 64.9194201235457
13 65.2282806655392
13 65.5083895499615
13 66.4628429825212
13 70.7754140987438
13 76.1989743927939
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
14 -10.5281679320272
14 -6.45273664744337
14 -4.41162915079747
14 -4.2089978049446
14 -4.08440929559322
14 -3.85415969159618
14 -3.34083450718481
14 -2.77778942177395
14 -2.56777009561767
14 -2.54232169429213
14 -2.49317389432974
14 -2.45333880862302
14 -2.31485325086351
14 -2.19303235727932
14 -0.97466039222229
14 61.4864096228641
14 61.8769657774766
14 62.4456283569259
14 64.4071596099441
14 64.4980810077827
14 65.018393490073
14 65.2101420646666
14 65.4034272197409
14 65.5376656799895
14 66.1193787646849
14 67.4772166858583
14 67.7913917972025
14 68.0915577439334
14 68.3097771739441
14 71.8808174262884
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
15 -9.62345037410171
15 -6.45407104268406
15 -6.36853400045788
15 -4.79735064772655
15 -4.27720809404855
15 -2.36410967715938
15 -2.23965640041763
15 -1.76626826209974
15 -1.5239597058744
15 -1.35586689124011
15 -0.820076875425343
15 -0.782821987167154
15 -0.685224168721675
15 -0.604857344399989
15 -0.576536606978607
15 -0.0699450149138556
15 62.6532365831795
15 62.9016135761251
15 63.2119208467156
15 63.311778161676
15 63.4888842066121
15 63.8588015308312
15 64.4479674953062
15 64.9318977525928
15 64.9833933731775
15 65.261948325617
15 68.7244394429236
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
16 -9.82740662093937
16 -8.90141212943672
16 -8.05678472502643
16 -2.32855078501075
16 -2.12299392977354
16 -1.22108750970887
16 0.051229442586191
16 0.254838485435926
16 0.90470365953297
16 0.972623952280401
16 1.18964392303883
16 1.23470009060679
16 1.59144253193449
16 1.63167897791595
16 2.0258988766592
16 2.07044323428954
16 2.0786307599642
16 2.17425594809481
16 2.1869313474914
16 59.3507663430206
16 59.3682557378046
16 59.4272711679521
16 59.4998947272519
16 59.5830554703961
16 59.7006929915236
16 59.8018887115169
16 60.0020760594107
16 60.2054142448143
16 60.3022347921177
16 60.3767947097616
16 60.6431537464142
16 61.0460647225561
16 61.5373078774699
16 61.6195012444141
16 61.9738704770695
16 62.0208633313806
16 62.5869462530517
16 65.581795176888
16 66.4452622377325
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
17 -9.3639217340862
17 -6.48814654077466
17 -3.13745782461626
17 -2.31891098730301
17 -1.80794709379575
17 -1.22533427141991
17 -1.18042705552716
17 -0.436479162766204
17 0.181849132574939
17 0.387180699749933
17 0.556314733506269
17 0.917032809744512
17 1.00772638405067
17 1.00883101707234
17 1.26737068976695
17 1.6307115085724
17 1.80757259206752
17 1.87225430298861
17 1.91347108019733
17 1.98122893350273
17 58.7229484716149
17 58.9433215454025
17 59.2683648924159
17 59.3997669382862
17 59.7285951398484
17 59.9664153076143
17 60.2884907604196
17 60.3931691131698
17 60.665390903557
17 60.8581781499222
17 60.8811324808408
17 61.0515465850857
17 61.5143496707673
17 64.1823127240189
17 66.2649518031021
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
18 -4.58300849800298
18 -2.91874741707977
18 -0.149792646819378
18 0.550973318470369
18 0.769581598996808
18 1.10048477535395
18 1.53608684177937
18 2.63184195814102
18 2.71360056738945
18 2.7287651978499
18 2.85747364868826
18 2.99682699397943
18 57.5016116171294
18 57.6202295548649
18 57.6784388669226
18 57.9879506947964
18 58.5585701529021
18 58.7806699620321
18 59.2984201090261
18 59.3972619755398
18 59.7020589637027
18 59.7533286679774
18 61.2993959202327
18 61.6633171215262
18 62.9351163567593
18 64.3610872429223
18 67.3976090060711
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
19 -0.366181705278336
19 0.134581049312374
19 0.199459199544947
19 1.34807177616483
19 2.59520057064253
19 2.94659818987128
19 3.07021187522008
19 3.20779077053487
19 3.23230139661212
19 3.93276257190712
19 4.02496803971076
19 4.06275896857153
19 4.06584071860686
19 4.16928267373612
19 4.23133185004565
19 4.31405432827734
19 4.54510462679184
19 4.60518860884451
19 4.70209044604906
19 57.6966954953868
19 58.3270235552345
19 58.7583863708982
19 59.1342788978857
19 59.5941187168531
19 59.8359132918443
19 59.8932650185517
19 60.6651530044987
19 61.0004341177153
19 61.2623509312087
19 61.8242016062247
19 62.1918538066509
19 62.9338217297654
19 66.1411186284744
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
20 2.3179665707188
20 2.67176807886926
20 3.94874443784011
20 4.73977966823088
20 4.8302546138126
20 5.31379602933214
20 5.34884043244847
20 5.79970381653743
20 5.80816424969049
20 56.7254856378396
20 56.7893416838048
20 56.823970490914
20 57.0791156158278
20 57.340101849572
20 57.4776147960326
20 57.5137315944838
20 57.7418899608285
20 57.783076109699
20 57.8396287812521
20 58.629646133724
20 59.5698447091019
20 60.2055103082121
20 61.4455259350819
20 64.0603347561221
20 65.7764134105514
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
21 -0.398784904433967
21 0.381844143633089
21 0.539414644318867
21 2.63186880622493
21 3.08096912493971
21 3.0957973713808
21 4.07120329476902
21 4.27034677470976
21 4.35369828871728
21 5.02780522190932
21 5.0638040487064
21 5.28042232611574
21 56.1964022720689
21 56.4128245871614
21 56.5108646568489
21 57.1838554724475
21 58.6712655101292
21 60.7151479496757
21 63.4124978711461
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
22 -3.68158066176426
22 -1.17275193969135
22 2.67698342876133
22 2.69710640033622
22 3.45221813057071
22 4.23925615594351
22 4.48059510141451
22 4.88231741598236
22 5.34476087631174
22 5.56119217560138
22 5.93771572473656
22 6.04946418063798
22 6.17160534905156
22 56.3675362269511
22 56.5138277396337
22 57.3196602310571
22 59.1219748660194
22 59.1994443237733
22 59.2115327960892
22 59.9071346155511
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
23 -0.318767365617305
23 0.00554000260819976
23 0.0148581771226191
23 0.458252851841053
23 1.69189505437384
23 2.78660878904958
23 3.23388833088552
23 3.43256259873363
23 3.69342015717604
23 5.07872231862666
23 5.18229524661308
23 5.52628846054506
23 5.6185141483495
23 5.91974091417001
23 5.93630065777216
23 6.07997146631624
23 6.63709583189342
23 6.87027208212413
23 6.90650405683402
23 6.94935818075089
23 7.01913937006429
23 7.27091896065531
23 53.8872818890562
23 54.1980769229356
23 55.2950683913347
23 55.4178348762573
23 55.5242675116439
23 56.0210028793084
23 56.4405735731439
23 56.6286183703913
23 56.8059313158881
23 56.9968838336202
23 57.0301554163552
23 57.5860482068437
23 57.7023932329761
23 57.9817366899946
23 63.1873145327277
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
24 -4.29406791007813
24 -3.38951242632493
24 -2.8551316744356
24 -0.737733358721357
24 0.214247254506517
24 1.46950051213599
24 1.87322272314077
24 3.0256384671377
24 4.19021534588956
24 5.16575212819214
24 5.36042341267375
24 6.07400228026245
24 6.16959496485333
24 6.56514241239233
24 6.88123611456257
24 7.00021736517272
24 7.57131279291593
24 7.63581943640327
24 7.85080872918132
24 8.12324273242893
24 8.24166911812051
24 8.25363079531257
24 8.30099183855259
24 8.47074940063914
24 53.8203323776622
24 53.8626456480115
24 54.2819615625194
24 54.3122628721783
24 55.0071861571367
24 57.2181753399842
24 57.5109919311575
24 57.6074784527239
24 58.579860644337
24 58.978012500032
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
25 0.5069771049005
25 0.668476578038224
25 3.21276478338063
25 5.2488838113332
25 5.32695105295301
25 5.61822525894661
25 6.51824881055438
25 6.81127134371735
25 6.82311816267122
25 6.9832112347641
25 7.26342664380081
25 7.76025091984889
25 7.81859786165194
25 7.99284542939938
25 8.70536266344152
25 8.77746148004474
25 8.78293646006927
25 8.83263817852139
25 8.87452984897129
25 8.93332240077598
25 53.2804458336008
25 53.321277702835
25 53.7313472884175
25 54.4243601666701
25 54.5727792614639
25 54.6707411436568
25 54.8505851572276
25 54.8562823247364
25 54.9297207665312
25 55.8621472316952
25 56.7643860475133
25 57.2133487958832
25 57.301095134147
25 57.4500892693384
25 57.901275520408
25 59.4672594575741
25 62.1655056491055
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
26 -0.460223902239477
26 1.61476507892434
26 3.97847736444237
26 4.56073589896027
26 5.71092129784648
26 6.61789296209668
26 6.78200754177749
26 7.1987419356181
26 7.611591424545
26 7.72648735290068
26 7.90024666893822
26 8.0309605028246
26 8.29784004648081
26 8.54171672971648
26 53.9783925177944
26 54.1124861810061
26 54.4382196280245
26 54.6932460932163
26 55.8675306923599
26 56.3616536880138
26 57.4922191909276
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
27 2.70746748192573
27 2.77550620338025
27 4.46093944142791
27 5.19048841832875
27 6.40207144052124
27 6.64850314399922
27 6.991631003061
27 7.36926034698172
27 7.40503757330339
27 7.5763423096974
27 7.70361106393364
27 7.80348359930537
27 7.92513311530712
27 8.32379838607966
27 8.80614591109111
27 8.97250646642857
27 9.0989909512387
27 9.15320898760433
27 9.21349815608261
27 9.42797783973856
27 52.9459949997035
27 53.3697019073902
27 53.577665381477
27 53.6483691893351
27 54.0796258891245
27 55.4007308229509
27 55.6649175514264
27 55.6744783104195
27 56.2645871801624
27 56.6254013767898
27 56.7589982276791
27 57.823943834659
27 57.9681405218574
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
28 5.29649989147237
28 6.34657282919881
28 6.91450626066415
28 7.55350544312245
28 8.02314583033007
28 8.06951149369786
28 8.57180284712933
28 8.66390700161753
28 8.77361023748659
28 8.95263968363571
28 9.03944109718321
28 9.4719307591829
28 52.5587048137636
28 52.8307396961458
28 53.0917323611155
28 53.1043767568015
28 53.5159121540282
28 53.6499046898883
28 54.4978462578534
28 56.6807692352038
28 57.4544470998557
28 60.6152291842087
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
29 5.91096317728829
29 7.05864495730435
29 7.51118304090141
29 7.79174455949214
29 8.11249550897173
29 8.70834422579043
29 8.73226066095458
29 8.9900853753802
29 9.03846107792003
29 9.82772514591966
29 9.93772591165117
29 9.95823970674803
29 10.201738525309
29 10.216313368841
29 10.346334062261
29 10.6057174717282
29 10.7753491031155
29 51.9042839483163
29 51.9851728159516
29 52.019759021978
29 52.3112901854406
29 52.4417015574843
29 52.6500226487635
29 52.7065516997832
29 52.9791823161173
29 53.1443291814379
29 53.2446644305654
29 53.3511831333656
29 53.6653130070181
29 54.3824959611903
29 54.4318613497179
29 54.593627984621
29 54.9338304856724
29 55.9681327029405
29 56.0256713370806
29 57.11509386232
29 57.5119374533157
29 57.7078376837682
29 57.7491644036616
29 58.0321795910533
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
30 4.56169202783167
30 5.54067534052251
30 6.15524566327201
30 6.62230627424628
30 7.16158647032688
30 8.20268258155579
30 8.40983017874862
30 8.65619494853081
30 8.90269445239505
30 8.95189812726096
30 9.7659777595012
30 10.1082857283056
30 10.2927269800448
30 10.514755483379
30 51.9682231962229
30 52.4645244227584
30 52.5226953098941
30 52.7796795926237
30 53.0385310891172
30 53.351237917322
30 55.0417993848396
30 55.3533337856229
30 55.4113265438493
30 61.6230347279753
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
31 3.47122353633722
31 6.27295074586561
31 6.32854116938807
31 9.03846538146769
31 9.28521398186967
31 9.42614234053042
31 9.98419798607875
31 10.2611451092964
31 10.328107661168
31 10.4102988159881
31 10.703378268981
31 10.7502216609843
31 11.0239998533819
31 52.0941617256454
31 52.2403270815527
31 52.3401441749969
31 52.3790924357097
31 52.4849984712669
31 52.5064923249463
31 53.1002142326343
31 53.2254756278783
31 53.8062697031081
31 53.8429119133821
31 54.3308681041664
31 54.5231717011748
31 55.0477100862807
31 56.8262376009565
31 57.4020327731373
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
32 8.5107390406414
32 9.93775830208097
32 10.0858450950228
32 10.2934131716154
32 10.35247504023
32 10.5774598450743
32 11.0425383241995
32 11.1035973721095
32 11.1212721417408
32 11.6251028950714
32 51.8730511801775
32 51.8981505688624
32 52.1331100803973
32 52.1474931913073
32 52.1842962477933
32 52.4319492297451
32 52.6510411121135
32 52.8692773034022
32 52.8810252851105
32 53.9685570246521
32 54.3263609000758
32 56.347872557448
32 56.4076222619927
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
33 8.82878889115602
33 9.01265749103743
33 9.46013530314565
33 10.0078099758084
33 10.6944527752174
33 10.8079309150043
33 11.1478836197075
33 11.7042832709361
33 11.7447469251298
33 11.7661742939545
33 11.780142348202
33 52.0105656184265
33 52.4038571804986
33 52.5175940397434
33 53.090004229125
33 53.2074283633044
33 53.8022901866505
33 54.5550265892767
33 55.0695910466544
33 59.350851179375
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
34 9.96986297656457
34 11.2542895328386
34 11.3352074833775
34 12.2188995335423
34 51.7865386809572
34 52.0544344612505
34 52.4729962385696
34 52.6258400302005
34 52.8288233474804
34 53.0355370148252
34 53.0618788136068
34 53.6590261170784
34 53.7507889953902
34 53.7755481173187
34 54.4725404846153
34 54.7554667592176
34 55.107666604555
34 56.6498473084618
34 57.7570761462572
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
35 6.01992335495203
35 7.49703782272718
35 9.25054704000297
35 9.56785257683373
35 9.81469555142712
35 9.96214127335941
35 10.3267072221024
35 11.2010356506536
35 11.4339123793036
35 12.1203855301866
35 12.1670446701505
35 12.6927912164697
35 12.7648872118049
35 12.7912067869165
35 12.9356877601602
35 50.5679337190635
35 50.6367155961133
35 51.1342108125111
35 51.1936774976542
35 51.2768731011332
35 51.3593735110804
35 51.810293442781
35 52.4911164980382
35 52.5117454010167
35 52.8525054902931
35 53.7125678996626
35 54.5440285849304
35 54.8357934142375
35 59.842941948547
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
36 9.58956258500041
36 10.6298283338824
36 11.4436153002722
36 11.8328496799251
36 12.0429224704048
36 12.0453770547969
36 50.9146026596179
36 50.9717675697686
36 51.1092800394294
36 51.6475334043326
36 51.6595533009789
36 51.6693021759147
36 52.2222956422301
36 52.2433644589489
36 52.5123894165895
36 52.5294604271285
36 52.9078647741594
36 52.9960226104062
36 53.5708021408992
36 53.8350704629856
36 54.1080170778135
36 54.8529883034791
36 56.2527105963117
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
37 8.88748932579261
37 10.7737493197141
37 11.27934896921
37 11.6816342921712
37 12.1205486342056
37 51.5816333015425
37 51.7692370484322
37 52.077572045047
37 52.8502937087999
37 53.0923863267896
37 53.779110089618
37 54.0481016830082
37 54.9729675043748
37 55.3025175023857
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
38 10.4077677340304
38 11.3832428214503
38 11.713424747044
38 12.3751693666696
38 12.5021579858491
38 12.7934293250569
38 51.871055479356
38 52.5759282697644
38 52.9168060567536
38 53.4001157583073
38 53.7316413172923
38 54.5682522707295
38 54.7733445806993
38 57.4207836325214
38 58.4464304974306
38 59.6075500300943
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
39 10.9571907289566
39 11.4648038048253
39 13.3106472484237
39 51.503630604043
39 51.8446411251108
39 52.5006510461404
39 52.8486777113753
39 53.1767351000627
39 53.8501580027939
39 56.6028613285553
39 57.6138039058981
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
40 8.4711040835266
40 9.65098059296355
40 10.4702679364997
40 12.1189156844453
40 12.4078701876451
40 51.3132078701922
40 51.3523532163065
40 51.4897209757321
40 51.5864709664178
40 51.5986499773721
40 52.3225927193287
40 53.2553016800646
40 53.748758673907
40 54.5759665014837
40 54.84154191695
40 56.6423057868564
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
41 11.361048740699
41 12.3439969164149
41 12.5191173930248
41 13.3875497838018
41 51.3705284542093
41 51.3723644866709
41 51.3934188662627
41 51.9365385022368
41 52.1403042593067
41 52.3201728667481
41 52.4138251293399
41 52.5409492788683
41 52.5771236055701
41 52.6890843530437
41 52.7375806249976
41 52.8971343736621
41 53.1914189977359
41 53.5014792736759
41 53.9085564767378
41 56.431773323914
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
42 10.0125506826842
42 10.5245900011352
42 10.8705078604117
42 12.4020083085261
42 12.4886946093748
42 12.5302550122769
42 13.3569605574191
42 13.6096212165097
42 50.8417243920777
42 50.8860433432689
42 51.4579915419901
42 51.6540774094058
42 51.9563245481004
42 52.5436024200783
42 52.5772489895577
42 53.4925961581148
42 54.0786117418933
42 54.3953204403762
42 54.7849454221428
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
43 52.236908151181
43 52.5332204124282
43 52.7629506131263
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
44 7.33724757809705
44 52.0359212530193
44 52.1470993407054
44 52.5734648418177
44 53.2702424572949
44 53.4250402020323
44 54.4847543156814
44 54.6966473790686
44 55.5551223069006
44 55.9141206207176
44 56.0741411606976
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
45 11.5802170967054
45 12.9646278232877
45 13.2174516597161
45 52.2524639577348
45 52.4108038959969
45 54.4700396740369
45 55.8647947219972
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
46 10.48381571282
46 51.7566243166842
46 51.8865195181695
46 54.7748303977296
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
47 10.1877241235223
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
48 11.7351569210444
48 12.7063902257546
48 52.4338254202113
48 52.5354169447726
48 53.2874053408903
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
49 11.6248628792729
49 52.7261043366315
49 52.7548290697634
49 52.9498516318285
49 55.2552784495465
};
\addplot [
color=blue,
line width=\lw,
only marks,
mark=+,
mark options={solid,draw=red},
forget plot
]
table{
50 11.6931910927648
50 13.5014169343839
50 52.0467109472583
50 52.0778392284495
50 52.7390195963806
50 53.3221188322905
50 54.1144897506733
};
\addplot [
color=black,
dashed,
line width=\lwd,
]
table{
1 -63.0084598270038
2 -13.9127617699679
3 7.38969337845219
4 18.1107315337617
5 23.6546635355139
6 25.7650952062911
7 25.8392974657935
8 27.1120970375073
9 27.6683903022331
10 27.9844485945976
11 28.8626990373662
12 29.6216317810893
13 29.9646442111888
14 30.3151619710926
15 30.3957537191003
16 30.9288784296573
17 30.2269674792482
18 30.2662791527315
19 31.0500131984887
20 31.0562765621527
21 30.9515246747099
22 30.8809461065648
23 30.6627690237345
24 31.0930812115715
25 31.061720007837
26 31.0611150460997
27 31.1435421253242
28 31.319370558853
29 31.3793696632289
30 31.3670305497274
31 31.6555818210381
32 31.7983515907949
33 31.9603770073374
34 32.0802846892748
35 31.8655616379248
36 31.9163387263968
37 31.9924758422004
38 32.2260940104659
39 32.2860415515499
40 32.1837845048948
41 32.4588445427273
42 32.5863109600989
43 32.4999851057187
44 32.5622057582372
45 32.7009169295298
46 32.6476819865426
47 32.796444546453
48 32.6482313504283
49 32.877011868118
50 32.8161021581572
51 32.761405225539
};
\addlegendentry{$\mathcal{F}(\mat I_{\mathrm{L}})$};

\end{axis}
\end{tikzpicture}%
